CaliBench: Are the Stochastic Dynamics of Video World Models Physically Calibrated?

Video world models approximate the stochastic distribution of physical outcomes through generative sampling, but existing benchmarks score individual generations or compare distributions coarsely over a whole dataset, leaving the fine-grained aleatoric uncertainty of specific phenomena untested. We introduce CaliBench, which scores outcomes in a physically interpretable discrete space - a bin index, a die face, a suit, a colour - rather than a learned feature space such as in FID, so the distance from a known reference distribution is measured directly. We curate outcome spaces whose reference is known in closed form (binomial Galton boards, Bernoulli forks, uniform dice/cards/lottery, a skewed European-roulette colour), enabling an exact calibration test. We decompose performance into two orthogonal axes that a single accuracy metric conflates: scorability, the fraction of generations yielding a scoreable outcome, and calibration, the total variation distance from the reference on that sample. A chi-squared test assesses significance; as calibration is its null hypothesis it can evidence only miscalibration, and at N=32 per cell detects only large deviations. We apply it to nine scenes and six image-to-video models (WAN-2.7, SeeDance-2.0, HappyHorse-1.0, Veo 3.1, Runway Gen-4.5, Cosmos3-Super), 32 generations each. Models consistently concentrate probability mass on a few outcomes rather than reproducing the reference. Most scene-model combinations are significantly miscalibrated, in the extreme collapsing to one outcome, as Veo 3.1 does on dice. On roulette, generations often leave the ball ambiguously placed, giving several models low scorability. Performance varies by scene: no model dominates all nine. We release the protocol and a metric (mean normalised total variation, mnTV) for comparing new models against our results.

==> overview_fig_body.tex <==
% CaliBench overview figure — body only (the tikzpicture).
% Geometry lives here (single source of truth). It is \input by:
%   - main.tex            (palette + tikz packages in that preamble)
%   - overview_fig.tex    (standalone wrapper, for compiling the figure alone)
\begin{tikzpicture}[
  font=\sffamily,
  badge/.style={circle, fill=ink, text=white, inner sep=0pt,
                minimum size=4.4mm, font=\sffamily\bfseries\footnotesize},
  ptitle/.style={font=\sffamily\bfseries\normalsize, text=ink, anchor=west},
  body/.style  ={font=\sffamily\small, text=ink, anchor=center},
  bodyb/.style ={font=\sffamily\bfseries\small, text=ink, anchor=center},
  small/.style ={font=\sffamily\footnotesize, text=subtle, anchor=center, text width=5cm, align=center},
  tiny/.style  ={font=\sffamily\footnotesize, text=subtle, anchor=center, text width=5cm, align=center},
  chiptext/.style={font=\sffamily\footnotesize, text=ink, anchor=west},
  flow/.style  ={font=\sffamily\footnotesize, text=subtle, anchor=center, inner sep=1pt},
  arr/.style={-{Stealth[length=2mm,width=1.6mm]}, draw=arrowc, line width=0.5pt},
]

% =====================================================================
% PANEL 1 — Physics scene + known reference
% =====================================================================
\begin{scope}[shift={(0,0)}]
  \filldraw[draw=pborder, fill=white, rounded corners=3pt, line width=0.4pt]
    (0,0.7) rectangle (5.4,7.2);
  \node[badge] at (0.42,6.78) {1};
  \node[ptitle] at (0.72,6.78) {Scene + known reference};

  % Galton board icon
  \draw[peg, line width=0.5pt] (2.58,6.12)--(2.70,6.00)--(2.82,6.12);
  \fill[steel] (2.70,6.04) circle (0.07);
  \foreach \x in {2.70} \fill[peg] (\x,5.90) circle (0.045);
  \foreach \x in {2.62,2.78} \fill[peg] (\x,5.76) circle (0.045);
  \foreach \x in {2.54,2.70,2.86} \fill[peg] (\x,5.62) circle (0.045);
  \foreach \x in {2.46,2.62,2.78,2.94} \fill[peg] (\x,5.48) circle (0.045);
  \foreach \x in {2.38,2.54,2.70,2.86,3.02} \fill[peg] (\x,5.34) circle (0.045);
  \draw[pborder] (2.32,5.00) rectangle (3.08,5.26);
  \foreach \x in {2.447,2.573,2.70,2.827,2.953}
    \draw[pborder] (\x,5.00)--(\x,5.26);

  \node[small] at (2.7,4.80) {conditioning frame + text prompt};
  \node[tiny]  at (2.7,4.30) {\textit{``a single ball falls through the pegs\,\ldots''}};
  \draw[rule] (0.4,3.92)--(5.0,3.92);

  \node[bodyb] at (2.7,3.64) {Reference: Binomial$(10,\,1/2)$};
  \node[tiny]  at (2.7,3.28) {known in closed form $\cdot$ peak $\approx 24.6\%$};

  % reference bell
  \foreach \i/\h in {0/0.00,1/0.04,2/0.18,3/0.48,4/0.83,5/1.00,6/0.83,7/0.48,8/0.18,9/0.04,10/0.00}
    \fill[refOrange] ({0.9+\i*0.327},1.85) rectangle ({0.9+\i*0.327+0.22},{1.85+\h});
  \draw[pborder] (0.85,1.85)--(4.6,1.85);
  \node[tiny] at (2.7,1.30) {outcome space = bin index\\(discrete, interpretable)};
\end{scope}

% =====================================================================
% PANEL 2 — Video model generation
% =====================================================================
\begin{scope}[shift={(7.1,0)}]
  \filldraw[draw=pborder, fill=white, rounded corners=3pt, line width=0.4pt]
    (0,0.7) rectangle (5.4,7.2);
  \node[badge] at (0.42,6.78) {2};
  \node[ptitle] at (0.72,6.78) {Video model generation};

  % frame stack (back -> front)
  \filldraw[draw=pborder, fill=white, rounded corners=2pt] (1.30,5.25) rectangle (3.70,6.15);
  \fill[chipSteelB] (3.15,5.55) circle (0.05);
  \filldraw[draw=pborder, fill=white, rounded corners=2pt] (1.55,5.00) rectangle (3.95,5.90);
  \fill[chipSteelB] (3.40,5.30) circle (0.05);
  \filldraw[draw=pborder, fill=white, rounded corners=2pt] (1.80,4.75) rectangle (4.20,5.65);
  % tiny board hint in front frame
  \foreach \x in {3.00,3.13,3.07} \fill[peg] (\x,5.40) circle (0.02);
  \draw[pborder] (2.78,4.86) rectangle (3.58,4.94);
  \fill[steel] (3.22,4.93) circle (0.05);
  \node[font=\sffamily\bfseries\large, text=steel] at (4.55,5.20) {$\times\,32$};

  \node[small]  at (2.7,4.10) {same input; vary only the seed};
  \node[bodyb]  at (2.7,3.55) {$N = 32$ generations per scene};
  \node[small]  at (2.7,3.20) {repeated across all 9 scenes};
  \node[tiny]   at (2.7,2.70) {any image-to-video model};
\end{scope}

% =====================================================================
% PANEL 3 — Extract discrete outcome (VLM)
% =====================================================================
\begin{scope}[shift={(14.2,0)}]
  \filldraw[draw=pborder, fill=white, rounded corners=3pt, line width=0.4pt]
    (0,0.7) rectangle (5.4,7.2);
  \node[badge] at (0.42,6.78) {3};
  \node[ptitle] at (0.72,6.78) {VLM outcome extraction};

  \node[small] at (2.7,6.30) {Gemini 3.1 Pro reads each final frame:};

  % --- Row A: ball in bin 6 ---
  \filldraw[draw=pborder, fill=white, rounded corners=1pt] (1.05,5.35) rectangle (2.05,5.95);
  \foreach \x in {1.42,1.55,1.68} \fill[peg] (\x,5.83) circle (0.018);
  \draw[pborder] (1.15,5.42) rectangle (1.95,5.50);
  \foreach \x in {1.25,1.35,1.45,1.55,1.65,1.75,1.85} \draw[chipBorder] (\x,5.42)--(\x,5.50);
  \fill[steel] (1.65,5.49) circle (0.05);
  \draw[arr] (2.15,5.62)--(3.05,5.62);
  \filldraw[draw=chipSteelB, fill=chipSteel, rounded corners=2pt] (3.15,5.42) rectangle (4.35,5.82);
  \node[font=\sffamily\bfseries\small, text=steelText] at (3.75,5.62) {6};

  % --- Row B: ball in bin 5 ---
  \filldraw[draw=pborder, fill=white, rounded corners=1pt] (1.05,4.45) rectangle (2.05,5.05);
  \foreach \x in {1.42,1.55,1.68} \fill[peg] (\x,4.93) circle (0.018);
  \draw[pborder] (1.15,4.52) rectangle (1.95,4.60);
  \foreach \x in {1.25,1.35,1.45,1.55,1.65,1.75,1.85} \draw[chipBorder] (\x,4.52)--(\x,4.60);
  \fill[steel] (1.48,4.59) circle (0.05);
  \draw[arr] (2.15,4.72)--(3.05,4.72);
  \filldraw[draw=chipSteelB, fill=chipSteel, rounded corners=2pt] (3.15,4.52) rectangle (4.35,4.92);
  \node[font=\sffamily\bfseries\small, text=steelText] at (3.75,4.72) {5};

  % --- Row C: invalid (multiple balls) ---
  \filldraw[draw=pborder, fill=white, rounded corners=1pt] (1.05,3.55) rectangle (2.05,4.15);
  \fill[invalid] (1.45,3.78) circle (0.05);
  \fill[invalid] (1.62,3.85) circle (0.05);
  \draw[arr] (2.15,3.82)--(3.05,3.82);
  \filldraw[draw=nullBorder, fill=nullFill, rounded corners=2pt] (3.15,3.62) rectangle (4.35,4.02);
  \node[font=\sffamily\bfseries\small, text=nullText] at (3.75,3.82) {null};
  \node[font=\sffamily\scriptsize, text=nullText] at (2.90,3.30) {invalid: multiple balls};

  \draw[rule] (0.5,3.05)--(4.9,3.05);
  \node[small] at (2.7,2.72) {majority vote of 3 VLM queries};
  \node[font=\sffamily\footnotesize, text=steelText] at (2.7,2.40) {null fraction defines scorability $\rho$};
\end{scope}

% =====================================================================
% PANEL 4 — Score: distribution vs reference
% =====================================================================
\begin{scope}[shift={(21.3,0)}]
  \filldraw[draw=pborder, fill=white, rounded corners=3pt, line width=0.4pt]
    (0,0.7) rectangle (5.4,7.2);
  \node[badge] at (0.42,6.78) {4};
  \node[ptitle] at (0.72,6.78) {Score vs. reference};

  % legend (top-right, sitting just above the plot's right tail)
  \fill[refOrange] (3.45,5.55) rectangle (3.61,5.71);
  \node[font=\sffamily\scriptsize, text=subtle, anchor=west] at (3.66,5.63) {reference};
  \fill[steel] (3.45,5.31) rectangle (3.61,5.47);
  \node[font=\sffamily\scriptsize, text=subtle, anchor=west] at (3.66,5.39) {observed};

  % reference bell (faint)
  \foreach \i/\h in {0/0.00,1/0.04,2/0.17,3/0.46,4/0.79,5/0.95,6/0.79,7/0.46,8/0.17,9/0.04,10/0.00}
    \fill[refLight] ({0.75+\i*0.345},4.6) rectangle ({0.75+\i*0.345+0.28},{4.6+\h});
  % observed collapse: one clean spike on bin 6 (the modal bin), towering over the reference
  \fill[steel] ({0.75+5*0.345+0.14-0.09},4.6) rectangle ({0.75+5*0.345+0.14+0.09},{4.6+1.50});
  \draw[pborder] (0.70,4.6)--(4.65,4.6);
  \node[tiny] at ({0.75+0*0.345+0.14},4.40) {1};
  \node[tiny] at ({0.75+5*0.345+0.14},4.40) {6};
  \node[tiny] at ({0.75+10*0.345+0.14},4.40) {11};

  % metric chips
  \filldraw[draw=chipBorder, fill=chipFill, rounded corners=3pt] (0.40,2.95) rectangle (5.00,3.35);
  \node[chiptext] at (0.55,3.15) {Scorability \ $\rho$ --- fraction scoreable};
  \filldraw[draw=chipBorder, fill=chipFill, rounded corners=3pt] (0.40,2.45) rectangle (5.00,2.85);
  \node[chiptext] at (0.55,2.65) {Calibration \ $\mathrm{TV}(\hat p, p_0)$ --- distance};
  \filldraw[draw=chipBorder, fill=chipFill, rounded corners=3pt] (0.40,1.95) rectangle (5.00,2.35);
  \node[chiptext] at (0.55,2.15) {Significance \ Monte-Carlo $\chi^2$ test};

  \node[tiny] at (2.7,1.55) {scored per (scene, model) cell};
\end{scope}

% =====================================================================
% Pipeline arrows + flow labels
% =====================================================================
\foreach \xa/\xb/\lx/\lab in {5.5/7.0/6.25/input, 12.6/14.1/13.35/videos, 19.7/21.2/20.45/outcomes}{
  \draw[arr] (\xa,3.6)--(\xb,3.6);
  \node[flow] at (\lx,4.0) {\lab};
}

\end{tikzpicture}

